On mutually diagonal nets on (confocal) quadrics and 3-dimensional webs

Canonical parametrisations of classical confocal coordinate systems are introduced and exploited to construct non-planar analogues of incircular (IC) nets on individual quadrics and systems of confocal quadrics. Intimate connections with classical deformations of quadrics which are isometric along asymptotic lines and circular cross-sections of quadrics are revealed. The existence of octahedral webs of surfaces of Blaschke type generated by asymptotic and characteristic lines which are diagonally related to lines of curvature is proven theoretically and established constructively. Appropriate samplings (grids) of these webs lead to three-dimensional extensions of non-planar IC nets. Three-dimensional octahedral grids composed of planes and spatially extending (checkerboard) IC-nets are shown to arise in connection with systems of confocal quadrics in Minkowski space. In this context, the Laguerre geometric notion of conical octahedral grids of planes is introduced. The latter generalise the octahedral grids derived from systems of confocal quadrics in Minkowski space. An explicit construction of conical octahedral grids is presented. The results are accompanied by various illustrations which are based on the explicit formulae provided by the theory.

==> pics/ic-symmetric-cont2_image.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.418413in}{3.170273in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.418413in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.418413in}{3.170273in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.170273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.148625in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{3.148625in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{2.830000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.148625in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.716372in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.521510in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.521510in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{0.716372in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.967650in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.350757in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.702652in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{0.385895in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.171974in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.171974in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.920330in}}%
\pgfpathlineto{\pgfqpoint{2.844292in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.350757in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{0.967650in}}%
\pgfpathmoveto{\pgfqpoint{2.216984in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.225833in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.521510in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{0.716372in}}%
\pgfpathmoveto{\pgfqpoint{1.731308in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.763135in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.702652in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{0.385895in}}%
\pgfpathmoveto{\pgfqpoint{1.317056in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.530460in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.920330in}}%
\pgfpathlineto{\pgfqpoint{2.844292in}{0.125000in}}%
\pgfpathmoveto{\pgfqpoint{0.929416in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.929416in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{2.216984in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.225833in}}%
\pgfpathmoveto{\pgfqpoint{0.530460in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.731308in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{2.763135in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.201865in}}%
\pgfpathlineto{\pgfqpoint{1.731308in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.317056in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.530460in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.739167in}}%
\pgfpathlineto{\pgfqpoint{2.216984in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.929416in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.929416in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.044670in}}%
\pgfpathlineto{\pgfqpoint{2.844292in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.530460in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.262348in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{2.579105in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.201865in}}%
\pgfpathlineto{\pgfqpoint{1.731308in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.443490in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{2.248628in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.739167in}}%
\pgfpathlineto{\pgfqpoint{2.216984in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.614243in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.997350in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.044670in}}%
\pgfpathlineto{\pgfqpoint{2.844292in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.793026in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.793026in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.262348in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{2.579105in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.997350in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.614243in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.443490in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{2.248628in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.248628in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.443490in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.614243in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.997350in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.579105in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.262348in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.793026in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.793026in}}%
\pgfpathmoveto{\pgfqpoint{0.439333in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.044670in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.997350in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.614243in}}%
\pgfpathmoveto{\pgfqpoint{3.158625in}{0.739167in}}%
\pgfpathlineto{\pgfqpoint{1.066642in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.248628in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.443490in}}%
\pgfpathmoveto{\pgfqpoint{3.158625in}{0.201865in}}%
\pgfpathlineto{\pgfqpoint{1.552318in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{2.579105in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.262348in}}%
\pgfpathmoveto{\pgfqpoint{2.753165in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.966569in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.439333in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.044670in}}%
\pgfpathmoveto{\pgfqpoint{2.354209in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.354209in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{3.158625in}{0.739167in}}%
\pgfpathlineto{\pgfqpoint{1.066642in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.966569in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.753165in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{3.158625in}{0.201865in}}%
\pgfpathlineto{\pgfqpoint{1.552318in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.552318in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{2.763135in}}%
\pgfpathmoveto{\pgfqpoint{2.753165in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.966569in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{1.066642in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{2.225833in}}%
\pgfpathmoveto{\pgfqpoint{2.354209in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.354209in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.439333in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.920330in}}%
\pgfpathmoveto{\pgfqpoint{1.966569in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{2.753165in}{2.840000in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.385895in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.702652in}}%
\pgfpathmoveto{\pgfqpoint{1.552318in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{2.763135in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.716372in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.521510in}}%
\pgfpathmoveto{\pgfqpoint{1.066642in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{2.225833in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.967650in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.350757in}}%
\pgfpathmoveto{\pgfqpoint{0.439333in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.920330in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.171974in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.171974in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.385895in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.702652in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.350757in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{0.967650in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{0.716372in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.521510in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{1.521510in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{0.716372in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{0.716372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148625in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.118489in}{1.469025in}}%
\pgfpathlineto{\pgfqpoint{3.127530in}{1.482179in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482179in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{3.127530in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{3.118489in}{1.495975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{2.830000in}}%
\pgfpathlineto{\pgfqpoint{1.655288in}{2.799864in}}%
\pgfpathlineto{\pgfqpoint{1.642133in}{2.808905in}}%
\pgfpathlineto{\pgfqpoint{1.642133in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.641492in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.641492in}{2.808905in}}%
\pgfpathlineto{\pgfqpoint{1.628338in}{2.799864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.148625in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.148625in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{2.830000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.641813in,y=2.964750in,,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.239034in,y=1.482500in,left,]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{1.171974in}}%
\pgfpathlineto{\pgfqpoint{1.581022in}{1.173106in}}%
\pgfpathlineto{\pgfqpoint{1.521028in}{1.176470in}}%
\pgfpathlineto{\pgfqpoint{1.462585in}{1.181962in}}%
\pgfpathlineto{\pgfqpoint{1.406371in}{1.189423in}}%
\pgfpathlineto{\pgfqpoint{1.351232in}{1.198980in}}%
\pgfpathlineto{\pgfqpoint{1.299576in}{1.210153in}}%
\pgfpathlineto{\pgfqpoint{1.250270in}{1.223080in}}%
\pgfpathlineto{\pgfqpoint{1.203918in}{1.237564in}}%
\pgfpathlineto{\pgfqpoint{1.162196in}{1.252891in}}%
\pgfpathlineto{\pgfqpoint{1.123973in}{1.269247in}}%
\pgfpathlineto{\pgfqpoint{1.089464in}{1.286389in}}%
\pgfpathlineto{\pgfqpoint{1.058757in}{1.304075in}}%
\pgfpathlineto{\pgfqpoint{1.031828in}{1.322091in}}%
\pgfpathlineto{\pgfqpoint{1.008563in}{1.340248in}}%
\pgfpathlineto{\pgfqpoint{0.988321in}{1.358860in}}%
\pgfpathlineto{\pgfqpoint{0.971514in}{1.377335in}}%
\pgfpathlineto{\pgfqpoint{0.957868in}{1.395619in}}%
\pgfpathlineto{\pgfqpoint{0.947118in}{1.413706in}}%
\pgfpathlineto{\pgfqpoint{0.939037in}{1.431639in}}%
\pgfpathlineto{\pgfqpoint{0.933546in}{1.449112in}}%
\pgfpathlineto{\pgfqpoint{0.930344in}{1.466658in}}%
\pgfpathlineto{\pgfqpoint{0.929425in}{1.484043in}}%
\pgfpathlineto{\pgfqpoint{0.930744in}{1.501445in}}%
\pgfpathlineto{\pgfqpoint{0.934258in}{1.518643in}}%
\pgfpathlineto{\pgfqpoint{0.940142in}{1.536180in}}%
\pgfpathlineto{\pgfqpoint{0.948440in}{1.553782in}}%
\pgfpathlineto{\pgfqpoint{0.959320in}{1.571524in}}%
\pgfpathlineto{\pgfqpoint{0.972994in}{1.589440in}}%
\pgfpathlineto{\pgfqpoint{0.989239in}{1.607057in}}%
\pgfpathlineto{\pgfqpoint{1.008563in}{1.624752in}}%
\pgfpathlineto{\pgfqpoint{1.031161in}{1.642427in}}%
\pgfpathlineto{\pgfqpoint{1.057185in}{1.659945in}}%
\pgfpathlineto{\pgfqpoint{1.086725in}{1.677136in}}%
\pgfpathlineto{\pgfqpoint{1.119786in}{1.693804in}}%
\pgfpathlineto{\pgfqpoint{1.156275in}{1.709733in}}%
\pgfpathlineto{\pgfqpoint{1.197299in}{1.725160in}}%
\pgfpathlineto{\pgfqpoint{1.241499in}{1.739364in}}%
\pgfpathlineto{\pgfqpoint{1.288432in}{1.752129in}}%
\pgfpathlineto{\pgfqpoint{1.339249in}{1.763628in}}%
\pgfpathlineto{\pgfqpoint{1.391833in}{1.773281in}}%
\pgfpathlineto{\pgfqpoint{1.447350in}{1.781233in}}%
\pgfpathlineto{\pgfqpoint{1.505262in}{1.787268in}}%
\pgfpathlineto{\pgfqpoint{1.564914in}{1.791212in}}%
\pgfpathlineto{\pgfqpoint{1.625569in}{1.792946in}}%
\pgfpathlineto{\pgfqpoint{1.686438in}{1.792416in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.789641in}}%
\pgfpathlineto{\pgfqpoint{1.805647in}{1.784703in}}%
\pgfpathlineto{\pgfqpoint{1.862517in}{1.777748in}}%
\pgfpathlineto{\pgfqpoint{1.918480in}{1.768652in}}%
\pgfpathlineto{\pgfqpoint{1.971074in}{1.757869in}}%
\pgfpathlineto{\pgfqpoint{2.021425in}{1.745267in}}%
\pgfpathlineto{\pgfqpoint{2.067525in}{1.731483in}}%
\pgfpathlineto{\pgfqpoint{2.110508in}{1.716355in}}%
\pgfpathlineto{\pgfqpoint{2.149995in}{1.700122in}}%
\pgfpathlineto{\pgfqpoint{2.185740in}{1.683034in}}%
\pgfpathlineto{\pgfqpoint{2.217625in}{1.665339in}}%
\pgfpathlineto{\pgfqpoint{2.245654in}{1.647266in}}%
\pgfpathlineto{\pgfqpoint{2.269927in}{1.629014in}}%
\pgfpathlineto{\pgfqpoint{2.290621in}{1.610741in}}%
\pgfpathlineto{\pgfqpoint{2.307961in}{1.592560in}}%
\pgfpathlineto{\pgfqpoint{2.322503in}{1.574108in}}%
\pgfpathlineto{\pgfqpoint{2.334041in}{1.555864in}}%
\pgfpathlineto{\pgfqpoint{2.342823in}{1.537796in}}%
\pgfpathlineto{\pgfqpoint{2.348933in}{1.520221in}}%
\pgfpathlineto{\pgfqpoint{2.352713in}{1.502610in}}%
\pgfpathlineto{\pgfqpoint{2.354182in}{1.485201in}}%
\pgfpathlineto{\pgfqpoint{2.353412in}{1.467820in}}%
\pgfpathlineto{\pgfqpoint{2.350366in}{1.450290in}}%
\pgfpathlineto{\pgfqpoint{2.345041in}{1.432843in}}%
\pgfpathlineto{\pgfqpoint{2.337357in}{1.415359in}}%
\pgfpathlineto{\pgfqpoint{2.327166in}{1.397754in}}%
\pgfpathlineto{\pgfqpoint{2.314269in}{1.379987in}}%
\pgfpathlineto{\pgfqpoint{2.298440in}{1.362058in}}%
\pgfpathlineto{\pgfqpoint{2.279441in}{1.344014in}}%
\pgfpathlineto{\pgfqpoint{2.257690in}{1.326428in}}%
\pgfpathlineto{\pgfqpoint{2.232590in}{1.308969in}}%
\pgfpathlineto{\pgfqpoint{2.204041in}{1.291798in}}%
\pgfpathlineto{\pgfqpoint{2.172022in}{1.275103in}}%
\pgfpathlineto{\pgfqpoint{2.135464in}{1.258614in}}%
\pgfpathlineto{\pgfqpoint{2.095414in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{2.052167in}{1.228665in}}%
\pgfpathlineto{\pgfqpoint{2.006138in}{1.215653in}}%
\pgfpathlineto{\pgfqpoint{1.956177in}{1.203843in}}%
\pgfpathlineto{\pgfqpoint{1.902559in}{1.193521in}}%
\pgfpathlineto{\pgfqpoint{1.847589in}{1.185210in}}%
\pgfpathlineto{\pgfqpoint{1.790107in}{1.178776in}}%
\pgfpathlineto{\pgfqpoint{1.730747in}{1.174403in}}%
\pgfpathlineto{\pgfqpoint{1.670230in}{1.172221in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{1.171974in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{1.171974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{1.159204in}}%
\pgfpathlineto{\pgfqpoint{1.582573in}{1.160306in}}%
\pgfpathlineto{\pgfqpoint{1.524059in}{1.163580in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.168935in}}%
\pgfpathlineto{\pgfqpoint{1.410048in}{1.176507in}}%
\pgfpathlineto{\pgfqpoint{1.355907in}{1.185936in}}%
\pgfpathlineto{\pgfqpoint{1.303365in}{1.197368in}}%
\pgfpathlineto{\pgfqpoint{1.254644in}{1.210225in}}%
\pgfpathlineto{\pgfqpoint{1.208587in}{1.224674in}}%
\pgfpathlineto{\pgfqpoint{1.165687in}{1.240496in}}%
\pgfpathlineto{\pgfqpoint{1.127402in}{1.256938in}}%
\pgfpathlineto{\pgfqpoint{1.092607in}{1.274231in}}%
\pgfpathlineto{\pgfqpoint{1.061426in}{1.292142in}}%
\pgfpathlineto{\pgfqpoint{1.033879in}{1.310453in}}%
\pgfpathlineto{\pgfqpoint{1.009891in}{1.328971in}}%
\pgfpathlineto{\pgfqpoint{0.988824in}{1.348023in}}%
\pgfpathlineto{\pgfqpoint{0.971161in}{1.366982in}}%
\pgfpathlineto{\pgfqpoint{0.956648in}{1.385775in}}%
\pgfpathlineto{\pgfqpoint{0.945037in}{1.404379in}}%
\pgfpathlineto{\pgfqpoint{0.936098in}{1.422821in}}%
\pgfpathlineto{\pgfqpoint{0.929650in}{1.441170in}}%
\pgfpathlineto{\pgfqpoint{0.925571in}{1.459539in}}%
\pgfpathlineto{\pgfqpoint{0.923838in}{1.477679in}}%
\pgfpathlineto{\pgfqpoint{0.924363in}{1.495769in}}%
\pgfpathlineto{\pgfqpoint{0.927085in}{1.513586in}}%
\pgfpathlineto{\pgfqpoint{0.932121in}{1.531698in}}%
\pgfpathlineto{\pgfqpoint{0.939503in}{1.549831in}}%
\pgfpathlineto{\pgfqpoint{0.949370in}{1.568076in}}%
\pgfpathlineto{\pgfqpoint{0.961912in}{1.586482in}}%
\pgfpathlineto{\pgfqpoint{0.977351in}{1.605056in}}%
\pgfpathlineto{\pgfqpoint{0.995398in}{1.623268in}}%
\pgfpathlineto{\pgfqpoint{1.016593in}{1.641494in}}%
\pgfpathlineto{\pgfqpoint{1.041096in}{1.659611in}}%
\pgfpathlineto{\pgfqpoint{1.069014in}{1.677461in}}%
\pgfpathlineto{\pgfqpoint{1.100383in}{1.694856in}}%
\pgfpathlineto{\pgfqpoint{1.135144in}{1.711587in}}%
\pgfpathlineto{\pgfqpoint{1.173140in}{1.727435in}}%
\pgfpathlineto{\pgfqpoint{1.215495in}{1.742649in}}%
\pgfpathlineto{\pgfqpoint{1.260707in}{1.756503in}}%
\pgfpathlineto{\pgfqpoint{1.309936in}{1.769193in}}%
\pgfpathlineto{\pgfqpoint{1.361182in}{1.780084in}}%
\pgfpathlineto{\pgfqpoint{1.415624in}{1.789338in}}%
\pgfpathlineto{\pgfqpoint{1.470840in}{1.796498in}}%
\pgfpathlineto{\pgfqpoint{1.528057in}{1.801714in}}%
\pgfpathlineto{\pgfqpoint{1.586644in}{1.804841in}}%
\pgfpathlineto{\pgfqpoint{1.645906in}{1.805791in}}%
\pgfpathlineto{\pgfqpoint{1.705119in}{1.804537in}}%
\pgfpathlineto{\pgfqpoint{1.763557in}{1.801116in}}%
\pgfpathlineto{\pgfqpoint{1.820533in}{1.795622in}}%
\pgfpathlineto{\pgfqpoint{1.877278in}{1.787920in}}%
\pgfpathlineto{\pgfqpoint{1.931217in}{1.778375in}}%
\pgfpathlineto{\pgfqpoint{1.983522in}{1.766842in}}%
\pgfpathlineto{\pgfqpoint{2.031987in}{1.753903in}}%
\pgfpathlineto{\pgfqpoint{2.077771in}{1.739390in}}%
\pgfpathlineto{\pgfqpoint{2.120389in}{1.723522in}}%
\pgfpathlineto{\pgfqpoint{2.158398in}{1.707052in}}%
\pgfpathlineto{\pgfqpoint{2.192924in}{1.689746in}}%
\pgfpathlineto{\pgfqpoint{2.223846in}{1.671836in}}%
\pgfpathlineto{\pgfqpoint{2.251150in}{1.653537in}}%
\pgfpathlineto{\pgfqpoint{2.275502in}{1.634545in}}%
\pgfpathlineto{\pgfqpoint{2.296257in}{1.615534in}}%
\pgfpathlineto{\pgfqpoint{2.313643in}{1.596621in}}%
\pgfpathlineto{\pgfqpoint{2.327910in}{1.577875in}}%
\pgfpathlineto{\pgfqpoint{2.339304in}{1.559315in}}%
\pgfpathlineto{\pgfqpoint{2.348049in}{1.540913in}}%
\pgfpathlineto{\pgfqpoint{2.354324in}{1.522595in}}%
\pgfpathlineto{\pgfqpoint{2.358241in}{1.504246in}}%
\pgfpathlineto{\pgfqpoint{2.359822in}{1.486116in}}%
\pgfpathlineto{\pgfqpoint{2.359147in}{1.468022in}}%
\pgfpathlineto{\pgfqpoint{2.356272in}{1.450190in}}%
\pgfpathlineto{\pgfqpoint{2.351071in}{1.432053in}}%
\pgfpathlineto{\pgfqpoint{2.343509in}{1.413885in}}%
\pgfpathlineto{\pgfqpoint{2.333440in}{1.395598in}}%
\pgfpathlineto{\pgfqpoint{2.320671in}{1.377146in}}%
\pgfpathlineto{\pgfqpoint{2.305410in}{1.359000in}}%
\pgfpathlineto{\pgfqpoint{2.287177in}{1.340759in}}%
\pgfpathlineto{\pgfqpoint{2.265776in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{2.241047in}{1.304373in}}%
\pgfpathlineto{\pgfqpoint{2.212885in}{1.286515in}}%
\pgfpathlineto{\pgfqpoint{2.181260in}{1.269123in}}%
\pgfpathlineto{\pgfqpoint{2.146232in}{1.252409in}}%
\pgfpathlineto{\pgfqpoint{2.107966in}{1.236592in}}%
\pgfpathlineto{\pgfqpoint{2.065337in}{1.221428in}}%
\pgfpathlineto{\pgfqpoint{2.019862in}{1.207640in}}%
\pgfpathlineto{\pgfqpoint{1.970379in}{1.195035in}}%
\pgfpathlineto{\pgfqpoint{1.918909in}{1.184246in}}%
\pgfpathlineto{\pgfqpoint{1.864270in}{1.175110in}}%
\pgfpathlineto{\pgfqpoint{1.808897in}{1.168078in}}%
\pgfpathlineto{\pgfqpoint{1.751564in}{1.163002in}}%
\pgfpathlineto{\pgfqpoint{1.692908in}{1.160023in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{1.159204in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{1.159204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{1.118941in}}%
\pgfpathlineto{\pgfqpoint{1.585183in}{1.120016in}}%
\pgfpathlineto{\pgfqpoint{1.527100in}{1.123371in}}%
\pgfpathlineto{\pgfqpoint{1.470306in}{1.128920in}}%
\pgfpathlineto{\pgfqpoint{1.415388in}{1.136521in}}%
\pgfpathlineto{\pgfqpoint{1.362852in}{1.145986in}}%
\pgfpathlineto{\pgfqpoint{1.311391in}{1.157520in}}%
\pgfpathlineto{\pgfqpoint{1.263273in}{1.170551in}}%
\pgfpathlineto{\pgfqpoint{1.217251in}{1.185314in}}%
\pgfpathlineto{\pgfqpoint{1.175172in}{1.201083in}}%
\pgfpathlineto{\pgfqpoint{1.135842in}{1.218136in}}%
\pgfpathlineto{\pgfqpoint{1.099572in}{1.236251in}}%
\pgfpathlineto{\pgfqpoint{1.066571in}{1.255198in}}%
\pgfpathlineto{\pgfqpoint{1.036945in}{1.274750in}}%
\pgfpathlineto{\pgfqpoint{1.010710in}{1.294695in}}%
\pgfpathlineto{\pgfqpoint{0.987800in}{1.314847in}}%
\pgfpathlineto{\pgfqpoint{0.968088in}{1.335056in}}%
\pgfpathlineto{\pgfqpoint{0.951010in}{1.355734in}}%
\pgfpathlineto{\pgfqpoint{0.936927in}{1.376257in}}%
\pgfpathlineto{\pgfqpoint{0.925618in}{1.396607in}}%
\pgfpathlineto{\pgfqpoint{0.916883in}{1.416812in}}%
\pgfpathlineto{\pgfqpoint{0.910561in}{1.436949in}}%
\pgfpathlineto{\pgfqpoint{0.906549in}{1.457135in}}%
\pgfpathlineto{\pgfqpoint{0.904835in}{1.477078in}}%
\pgfpathlineto{\pgfqpoint{0.905337in}{1.496969in}}%
\pgfpathlineto{\pgfqpoint{0.908079in}{1.516999in}}%
\pgfpathlineto{\pgfqpoint{0.913048in}{1.536889in}}%
\pgfpathlineto{\pgfqpoint{0.920298in}{1.556774in}}%
\pgfpathlineto{\pgfqpoint{0.929952in}{1.576751in}}%
\pgfpathlineto{\pgfqpoint{0.942174in}{1.596870in}}%
\pgfpathlineto{\pgfqpoint{0.957161in}{1.617141in}}%
\pgfpathlineto{\pgfqpoint{0.974601in}{1.636981in}}%
\pgfpathlineto{\pgfqpoint{0.995006in}{1.656821in}}%
\pgfpathlineto{\pgfqpoint{1.018514in}{1.676542in}}%
\pgfpathlineto{\pgfqpoint{1.045218in}{1.695990in}}%
\pgfpathlineto{\pgfqpoint{1.075143in}{1.714981in}}%
\pgfpathlineto{\pgfqpoint{1.108236in}{1.733312in}}%
\pgfpathlineto{\pgfqpoint{1.144357in}{1.750767in}}%
\pgfpathlineto{\pgfqpoint{1.183270in}{1.767137in}}%
\pgfpathlineto{\pgfqpoint{1.226143in}{1.782729in}}%
\pgfpathlineto{\pgfqpoint{1.271319in}{1.796790in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.809583in}}%
\pgfpathlineto{\pgfqpoint{1.370194in}{1.820472in}}%
\pgfpathlineto{\pgfqpoint{1.423098in}{1.829684in}}%
\pgfpathlineto{\pgfqpoint{1.478318in}{1.837002in}}%
\pgfpathlineto{\pgfqpoint{1.535333in}{1.842245in}}%
\pgfpathlineto{\pgfqpoint{1.591457in}{1.845210in}}%
\pgfpathlineto{\pgfqpoint{1.648116in}{1.846046in}}%
\pgfpathlineto{\pgfqpoint{1.704708in}{1.844733in}}%
\pgfpathlineto{\pgfqpoint{1.762683in}{1.841137in}}%
\pgfpathlineto{\pgfqpoint{1.819302in}{1.835361in}}%
\pgfpathlineto{\pgfqpoint{1.873988in}{1.827551in}}%
\pgfpathlineto{\pgfqpoint{1.926243in}{1.817898in}}%
\pgfpathlineto{\pgfqpoint{1.977371in}{1.806197in}}%
\pgfpathlineto{\pgfqpoint{2.025129in}{1.793026in}}%
\pgfpathlineto{\pgfqpoint{2.070760in}{1.778150in}}%
\pgfpathlineto{\pgfqpoint{2.113764in}{1.761754in}}%
\pgfpathlineto{\pgfqpoint{2.152554in}{1.744623in}}%
\pgfpathlineto{\pgfqpoint{2.188286in}{1.726462in}}%
\pgfpathlineto{\pgfqpoint{2.220764in}{1.707498in}}%
\pgfpathlineto{\pgfqpoint{2.249889in}{1.687957in}}%
\pgfpathlineto{\pgfqpoint{2.275656in}{1.668045in}}%
\pgfpathlineto{\pgfqpoint{2.298135in}{1.647942in}}%
\pgfpathlineto{\pgfqpoint{2.317928in}{1.627256in}}%
\pgfpathlineto{\pgfqpoint{2.334556in}{1.606663in}}%
\pgfpathlineto{\pgfqpoint{2.348238in}{1.586225in}}%
\pgfpathlineto{\pgfqpoint{2.359190in}{1.565956in}}%
\pgfpathlineto{\pgfqpoint{2.367607in}{1.545820in}}%
\pgfpathlineto{\pgfqpoint{2.373641in}{1.525739in}}%
\pgfpathlineto{\pgfqpoint{2.377384in}{1.505590in}}%
\pgfpathlineto{\pgfqpoint{2.378844in}{1.485662in}}%
\pgfpathlineto{\pgfqpoint{2.378091in}{1.465766in}}%
\pgfpathlineto{\pgfqpoint{2.375088in}{1.445708in}}%
\pgfpathlineto{\pgfqpoint{2.369844in}{1.425770in}}%
\pgfpathlineto{\pgfqpoint{2.362292in}{1.405822in}}%
\pgfpathlineto{\pgfqpoint{2.352305in}{1.385770in}}%
\pgfpathlineto{\pgfqpoint{2.339708in}{1.365568in}}%
\pgfpathlineto{\pgfqpoint{2.324738in}{1.345742in}}%
\pgfpathlineto{\pgfqpoint{2.306932in}{1.325840in}}%
\pgfpathlineto{\pgfqpoint{2.286124in}{1.305945in}}%
\pgfpathlineto{\pgfqpoint{2.262175in}{1.286182in}}%
\pgfpathlineto{\pgfqpoint{2.234997in}{1.266710in}}%
\pgfpathlineto{\pgfqpoint{2.204571in}{1.247718in}}%
\pgfpathlineto{\pgfqpoint{2.170957in}{1.229414in}}%
\pgfpathlineto{\pgfqpoint{2.134307in}{1.212015in}}%
\pgfpathlineto{\pgfqpoint{2.094868in}{1.195733in}}%
\pgfpathlineto{\pgfqpoint{2.051468in}{1.180267in}}%
\pgfpathlineto{\pgfqpoint{2.005792in}{1.166363in}}%
\pgfpathlineto{\pgfqpoint{1.956607in}{1.153767in}}%
\pgfpathlineto{\pgfqpoint{1.906032in}{1.143104in}}%
\pgfpathlineto{\pgfqpoint{1.852769in}{1.134150in}}%
\pgfpathlineto{\pgfqpoint{1.797259in}{1.127118in}}%
\pgfpathlineto{\pgfqpoint{1.740034in}{1.122183in}}%
\pgfpathlineto{\pgfqpoint{1.683794in}{1.119531in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{1.118941in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{1.118941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{1.044274in}}%
\pgfpathlineto{\pgfqpoint{1.586550in}{1.045384in}}%
\pgfpathlineto{\pgfqpoint{1.531792in}{1.048693in}}%
\pgfpathlineto{\pgfqpoint{1.478025in}{1.054130in}}%
\pgfpathlineto{\pgfqpoint{1.425699in}{1.061583in}}%
\pgfpathlineto{\pgfqpoint{1.373241in}{1.071313in}}%
\pgfpathlineto{\pgfqpoint{1.323161in}{1.082861in}}%
\pgfpathlineto{\pgfqpoint{1.275765in}{1.096005in}}%
\pgfpathlineto{\pgfqpoint{1.229628in}{1.111090in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{1.127371in}}%
\pgfpathlineto{\pgfqpoint{1.145928in}{1.145240in}}%
\pgfpathlineto{\pgfqpoint{1.107428in}{1.164515in}}%
\pgfpathlineto{\pgfqpoint{1.071601in}{1.184988in}}%
\pgfpathlineto{\pgfqpoint{1.039676in}{1.205740in}}%
\pgfpathlineto{\pgfqpoint{1.010550in}{1.227241in}}%
\pgfpathlineto{\pgfqpoint{0.984303in}{1.249291in}}%
\pgfpathlineto{\pgfqpoint{0.960298in}{1.272377in}}%
\pgfpathlineto{\pgfqpoint{0.939345in}{1.295636in}}%
\pgfpathlineto{\pgfqpoint{0.921327in}{1.318932in}}%
\pgfpathlineto{\pgfqpoint{0.906096in}{1.342171in}}%
\pgfpathlineto{\pgfqpoint{0.893194in}{1.365904in}}%
\pgfpathlineto{\pgfqpoint{0.882894in}{1.389493in}}%
\pgfpathlineto{\pgfqpoint{0.875034in}{1.412988in}}%
\pgfpathlineto{\pgfqpoint{0.869494in}{1.436490in}}%
\pgfpathlineto{\pgfqpoint{0.866213in}{1.460143in}}%
\pgfpathlineto{\pgfqpoint{0.865204in}{1.483589in}}%
\pgfpathlineto{\pgfqpoint{0.866421in}{1.507046in}}%
\pgfpathlineto{\pgfqpoint{0.869811in}{1.530173in}}%
\pgfpathlineto{\pgfqpoint{0.875524in}{1.553710in}}%
\pgfpathlineto{\pgfqpoint{0.883572in}{1.577252in}}%
\pgfpathlineto{\pgfqpoint{0.893784in}{1.600295in}}%
\pgfpathlineto{\pgfqpoint{0.906467in}{1.623447in}}%
\pgfpathlineto{\pgfqpoint{0.921783in}{1.646706in}}%
\pgfpathlineto{\pgfqpoint{0.939345in}{1.669364in}}%
\pgfpathlineto{\pgfqpoint{0.959648in}{1.691951in}}%
\pgfpathlineto{\pgfqpoint{0.982784in}{1.714340in}}%
\pgfpathlineto{\pgfqpoint{1.008799in}{1.736375in}}%
\pgfpathlineto{\pgfqpoint{1.037681in}{1.757872in}}%
\pgfpathlineto{\pgfqpoint{1.069354in}{1.778634in}}%
\pgfpathlineto{\pgfqpoint{1.103664in}{1.798457in}}%
\pgfpathlineto{\pgfqpoint{1.140387in}{1.817141in}}%
\pgfpathlineto{\pgfqpoint{1.180729in}{1.835131in}}%
\pgfpathlineto{\pgfqpoint{1.223071in}{1.851567in}}%
\pgfpathlineto{\pgfqpoint{1.268727in}{1.866846in}}%
\pgfpathlineto{\pgfqpoint{1.315688in}{1.880215in}}%
\pgfpathlineto{\pgfqpoint{1.365373in}{1.892024in}}%
\pgfpathlineto{\pgfqpoint{1.417488in}{1.902047in}}%
\pgfpathlineto{\pgfqpoint{1.469545in}{1.909809in}}%
\pgfpathlineto{\pgfqpoint{1.523111in}{1.915577in}}%
\pgfpathlineto{\pgfqpoint{1.577742in}{1.919233in}}%
\pgfpathlineto{\pgfqpoint{1.632957in}{1.920698in}}%
\pgfpathlineto{\pgfqpoint{1.688254in}{1.919942in}}%
\pgfpathlineto{\pgfqpoint{1.743126in}{1.916981in}}%
\pgfpathlineto{\pgfqpoint{1.797083in}{1.911878in}}%
\pgfpathlineto{\pgfqpoint{1.849668in}{1.904739in}}%
\pgfpathlineto{\pgfqpoint{1.902460in}{1.895308in}}%
\pgfpathlineto{\pgfqpoint{1.952928in}{1.884025in}}%
\pgfpathlineto{\pgfqpoint{2.000753in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{2.047367in}{1.856227in}}%
\pgfpathlineto{\pgfqpoint{2.090701in}{1.840106in}}%
\pgfpathlineto{\pgfqpoint{2.132083in}{1.822363in}}%
\pgfpathlineto{\pgfqpoint{2.171116in}{1.803179in}}%
\pgfpathlineto{\pgfqpoint{2.206329in}{1.783450in}}%
\pgfpathlineto{\pgfqpoint{2.238890in}{1.762728in}}%
\pgfpathlineto{\pgfqpoint{2.268632in}{1.741222in}}%
\pgfpathlineto{\pgfqpoint{2.295464in}{1.719138in}}%
\pgfpathlineto{\pgfqpoint{2.319364in}{1.696665in}}%
\pgfpathlineto{\pgfqpoint{2.340941in}{1.673310in}}%
\pgfpathlineto{\pgfqpoint{2.359526in}{1.649904in}}%
\pgfpathlineto{\pgfqpoint{2.375268in}{1.626549in}}%
\pgfpathlineto{\pgfqpoint{2.388639in}{1.602698in}}%
\pgfpathlineto{\pgfqpoint{2.399360in}{1.579001in}}%
\pgfpathlineto{\pgfqpoint{2.407599in}{1.555412in}}%
\pgfpathlineto{\pgfqpoint{2.413485in}{1.531839in}}%
\pgfpathlineto{\pgfqpoint{2.417093in}{1.508140in}}%
\pgfpathlineto{\pgfqpoint{2.418414in}{1.484678in}}%
\pgfpathlineto{\pgfqpoint{2.417508in}{1.461236in}}%
\pgfpathlineto{\pgfqpoint{2.414336in}{1.437598in}}%
\pgfpathlineto{\pgfqpoint{2.408910in}{1.414119in}}%
\pgfpathlineto{\pgfqpoint{2.401175in}{1.390654in}}%
\pgfpathlineto{\pgfqpoint{2.391013in}{1.367101in}}%
\pgfpathlineto{\pgfqpoint{2.378631in}{1.344024in}}%
\pgfpathlineto{\pgfqpoint{2.363652in}{1.320843in}}%
\pgfpathlineto{\pgfqpoint{2.345913in}{1.297603in}}%
\pgfpathlineto{\pgfqpoint{2.325907in}{1.275063in}}%
\pgfpathlineto{\pgfqpoint{2.303094in}{1.252711in}}%
\pgfpathlineto{\pgfqpoint{2.277424in}{1.230700in}}%
\pgfpathlineto{\pgfqpoint{2.248905in}{1.209210in}}%
\pgfpathlineto{\pgfqpoint{2.217610in}{1.188434in}}%
\pgfpathlineto{\pgfqpoint{2.183684in}{1.168575in}}%
\pgfpathlineto{\pgfqpoint{2.147345in}{1.149832in}}%
\pgfpathlineto{\pgfqpoint{2.107393in}{1.131755in}}%
\pgfpathlineto{\pgfqpoint{2.065424in}{1.115207in}}%
\pgfpathlineto{\pgfqpoint{2.020131in}{1.099786in}}%
\pgfpathlineto{\pgfqpoint{1.973499in}{1.086253in}}%
\pgfpathlineto{\pgfqpoint{1.924115in}{1.074252in}}%
\pgfpathlineto{\pgfqpoint{1.872263in}{1.064012in}}%
\pgfpathlineto{\pgfqpoint{1.820415in}{1.056020in}}%
\pgfpathlineto{\pgfqpoint{1.767008in}{1.050005in}}%
\pgfpathlineto{\pgfqpoint{1.712479in}{1.046091in}}%
\pgfpathlineto{\pgfqpoint{1.657308in}{1.044361in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{1.044274in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{1.044274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{0.918901in}}%
\pgfpathlineto{\pgfqpoint{1.588339in}{0.920007in}}%
\pgfpathlineto{\pgfqpoint{1.535244in}{0.923310in}}%
\pgfpathlineto{\pgfqpoint{1.482895in}{0.928753in}}%
\pgfpathlineto{\pgfqpoint{1.431640in}{0.936249in}}%
\pgfpathlineto{\pgfqpoint{1.379570in}{0.946154in}}%
\pgfpathlineto{\pgfqpoint{1.329364in}{0.958009in}}%
\pgfpathlineto{\pgfqpoint{1.281292in}{0.971629in}}%
\pgfpathlineto{\pgfqpoint{1.235574in}{0.986809in}}%
\pgfpathlineto{\pgfqpoint{1.190552in}{1.004085in}}%
\pgfpathlineto{\pgfqpoint{1.148392in}{1.022586in}}%
\pgfpathlineto{\pgfqpoint{1.107587in}{1.042906in}}%
\pgfpathlineto{\pgfqpoint{1.068528in}{1.064904in}}%
\pgfpathlineto{\pgfqpoint{1.032864in}{1.087521in}}%
\pgfpathlineto{\pgfqpoint{0.999313in}{1.111412in}}%
\pgfpathlineto{\pgfqpoint{0.968102in}{1.136379in}}%
\pgfpathlineto{\pgfqpoint{0.939395in}{1.162218in}}%
\pgfpathlineto{\pgfqpoint{0.913297in}{1.188728in}}%
\pgfpathlineto{\pgfqpoint{0.889852in}{1.215718in}}%
\pgfpathlineto{\pgfqpoint{0.869055in}{1.243020in}}%
\pgfpathlineto{\pgfqpoint{0.850856in}{1.270495in}}%
\pgfpathlineto{\pgfqpoint{0.834756in}{1.298838in}}%
\pgfpathlineto{\pgfqpoint{0.821232in}{1.327140in}}%
\pgfpathlineto{\pgfqpoint{0.810154in}{1.355385in}}%
\pgfpathlineto{\pgfqpoint{0.801205in}{1.384339in}}%
\pgfpathlineto{\pgfqpoint{0.794613in}{1.413320in}}%
\pgfpathlineto{\pgfqpoint{0.790391in}{1.441767in}}%
\pgfpathlineto{\pgfqpoint{0.788349in}{1.470592in}}%
\pgfpathlineto{\pgfqpoint{0.788538in}{1.499316in}}%
\pgfpathlineto{\pgfqpoint{0.790967in}{1.528182in}}%
\pgfpathlineto{\pgfqpoint{0.795590in}{1.556707in}}%
\pgfpathlineto{\pgfqpoint{0.802413in}{1.585066in}}%
\pgfpathlineto{\pgfqpoint{0.811496in}{1.613385in}}%
\pgfpathlineto{\pgfqpoint{0.822941in}{1.641741in}}%
\pgfpathlineto{\pgfqpoint{0.836869in}{1.670161in}}%
\pgfpathlineto{\pgfqpoint{0.852899in}{1.697797in}}%
\pgfpathlineto{\pgfqpoint{0.871478in}{1.725359in}}%
\pgfpathlineto{\pgfqpoint{0.892688in}{1.752737in}}%
\pgfpathlineto{\pgfqpoint{0.915751in}{1.778908in}}%
\pgfpathlineto{\pgfqpoint{0.941262in}{1.804559in}}%
\pgfpathlineto{\pgfqpoint{0.969156in}{1.829514in}}%
\pgfpathlineto{\pgfqpoint{0.999313in}{1.853588in}}%
\pgfpathlineto{\pgfqpoint{1.032864in}{1.877479in}}%
\pgfpathlineto{\pgfqpoint{1.068528in}{1.900096in}}%
\pgfpathlineto{\pgfqpoint{1.106021in}{1.921262in}}%
\pgfpathlineto{\pgfqpoint{1.146699in}{1.941620in}}%
\pgfpathlineto{\pgfqpoint{1.188738in}{1.960167in}}%
\pgfpathlineto{\pgfqpoint{1.233642in}{1.977499in}}%
\pgfpathlineto{\pgfqpoint{1.279254in}{1.992742in}}%
\pgfpathlineto{\pgfqpoint{1.327227in}{2.006434in}}%
\pgfpathlineto{\pgfqpoint{1.377346in}{2.018370in}}%
\pgfpathlineto{\pgfqpoint{1.427046in}{2.027971in}}%
\pgfpathlineto{\pgfqpoint{1.478185in}{2.035649in}}%
\pgfpathlineto{\pgfqpoint{1.530449in}{2.041283in}}%
\pgfpathlineto{\pgfqpoint{1.583491in}{2.044783in}}%
\pgfpathlineto{\pgfqpoint{1.636946in}{2.046090in}}%
\pgfpathlineto{\pgfqpoint{1.690435in}{2.045184in}}%
\pgfpathlineto{\pgfqpoint{1.743580in}{2.042080in}}%
\pgfpathlineto{\pgfqpoint{1.796011in}{2.036828in}}%
\pgfpathlineto{\pgfqpoint{1.847379in}{2.029514in}}%
\pgfpathlineto{\pgfqpoint{1.899597in}{2.019788in}}%
\pgfpathlineto{\pgfqpoint{1.949977in}{2.008095in}}%
\pgfpathlineto{\pgfqpoint{1.998243in}{1.994621in}}%
\pgfpathlineto{\pgfqpoint{2.044174in}{1.979568in}}%
\pgfpathlineto{\pgfqpoint{2.089429in}{1.962405in}}%
\pgfpathlineto{\pgfqpoint{2.131831in}{1.943997in}}%
\pgfpathlineto{\pgfqpoint{2.172891in}{1.923753in}}%
\pgfpathlineto{\pgfqpoint{2.210765in}{1.902671in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{1.880113in}}%
\pgfpathlineto{\pgfqpoint{2.280755in}{1.856256in}}%
\pgfpathlineto{\pgfqpoint{2.312348in}{1.831299in}}%
\pgfpathlineto{\pgfqpoint{2.341424in}{1.805448in}}%
\pgfpathlineto{\pgfqpoint{2.367875in}{1.778908in}}%
\pgfpathlineto{\pgfqpoint{2.391651in}{1.751873in}}%
\pgfpathlineto{\pgfqpoint{2.412757in}{1.724513in}}%
\pgfpathlineto{\pgfqpoint{2.431241in}{1.696973in}}%
\pgfpathlineto{\pgfqpoint{2.447608in}{1.668559in}}%
\pgfpathlineto{\pgfqpoint{2.461374in}{1.640187in}}%
\pgfpathlineto{\pgfqpoint{2.472671in}{1.611875in}}%
\pgfpathlineto{\pgfqpoint{2.481621in}{1.583596in}}%
\pgfpathlineto{\pgfqpoint{2.488463in}{1.554550in}}%
\pgfpathlineto{\pgfqpoint{2.492914in}{1.526059in}}%
\pgfpathlineto{\pgfqpoint{2.495176in}{1.497212in}}%
\pgfpathlineto{\pgfqpoint{2.495203in}{1.468489in}}%
\pgfpathlineto{\pgfqpoint{2.492996in}{1.439647in}}%
\pgfpathlineto{\pgfqpoint{2.488602in}{1.411168in}}%
\pgfpathlineto{\pgfqpoint{2.482024in}{1.382873in}}%
\pgfpathlineto{\pgfqpoint{2.473207in}{1.354632in}}%
\pgfpathlineto{\pgfqpoint{2.462056in}{1.326365in}}%
\pgfpathlineto{\pgfqpoint{2.448451in}{1.298039in}}%
\pgfpathlineto{\pgfqpoint{2.432769in}{1.270495in}}%
\pgfpathlineto{\pgfqpoint{2.414570in}{1.243020in}}%
\pgfpathlineto{\pgfqpoint{2.393773in}{1.215718in}}%
\pgfpathlineto{\pgfqpoint{2.370328in}{1.188728in}}%
\pgfpathlineto{\pgfqpoint{2.345157in}{1.163106in}}%
\pgfpathlineto{\pgfqpoint{2.317619in}{1.138164in}}%
\pgfpathlineto{\pgfqpoint{2.286660in}{1.113191in}}%
\pgfpathlineto{\pgfqpoint{2.253366in}{1.089280in}}%
\pgfpathlineto{\pgfqpoint{2.217960in}{1.066624in}}%
\pgfpathlineto{\pgfqpoint{2.180720in}{1.045405in}}%
\pgfpathlineto{\pgfqpoint{2.140298in}{1.024973in}}%
\pgfpathlineto{\pgfqpoint{2.098502in}{1.006335in}}%
\pgfpathlineto{\pgfqpoint{2.053832in}{0.988893in}}%
\pgfpathlineto{\pgfqpoint{2.008433in}{0.973525in}}%
\pgfpathlineto{\pgfqpoint{1.960658in}{0.959690in}}%
\pgfpathlineto{\pgfqpoint{1.910716in}{0.947593in}}%
\pgfpathlineto{\pgfqpoint{1.861161in}{0.937824in}}%
\pgfpathlineto{\pgfqpoint{1.810140in}{0.929966in}}%
\pgfpathlineto{\pgfqpoint{1.757965in}{0.924142in}}%
\pgfpathlineto{\pgfqpoint{1.704979in}{0.920446in}}%
\pgfpathlineto{\pgfqpoint{1.651546in}{0.918937in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{0.918901in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{0.918901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{0.702604in}}%
\pgfpathlineto{\pgfqpoint{1.587177in}{0.703747in}}%
\pgfpathlineto{\pgfqpoint{1.532831in}{0.707161in}}%
\pgfpathlineto{\pgfqpoint{1.479056in}{0.712805in}}%
\pgfpathlineto{\pgfqpoint{1.426124in}{0.720609in}}%
\pgfpathlineto{\pgfqpoint{1.374288in}{0.730482in}}%
\pgfpathlineto{\pgfqpoint{1.323782in}{0.742308in}}%
\pgfpathlineto{\pgfqpoint{1.274812in}{0.755955in}}%
\pgfpathlineto{\pgfqpoint{1.225121in}{0.772127in}}%
\pgfpathlineto{\pgfqpoint{1.177505in}{0.789970in}}%
\pgfpathlineto{\pgfqpoint{1.132101in}{0.809292in}}%
\pgfpathlineto{\pgfqpoint{1.086915in}{0.830960in}}%
\pgfpathlineto{\pgfqpoint{1.044353in}{0.853821in}}%
\pgfpathlineto{\pgfqpoint{1.002615in}{0.878813in}}%
\pgfpathlineto{\pgfqpoint{0.963791in}{0.904640in}}%
\pgfpathlineto{\pgfqpoint{0.926277in}{0.932293in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.960389in}}%
\pgfpathlineto{\pgfqpoint{0.859020in}{0.989960in}}%
\pgfpathlineto{\pgfqpoint{0.828102in}{1.020828in}}%
\pgfpathlineto{\pgfqpoint{0.799265in}{1.052801in}}%
\pgfpathlineto{\pgfqpoint{0.772655in}{1.085685in}}%
\pgfpathlineto{\pgfqpoint{0.748370in}{1.119291in}}%
\pgfpathlineto{\pgfqpoint{0.726465in}{1.153445in}}%
\pgfpathlineto{\pgfqpoint{0.706951in}{1.187995in}}%
\pgfpathlineto{\pgfqpoint{0.689810in}{1.222819in}}%
\pgfpathlineto{\pgfqpoint{0.674998in}{1.257834in}}%
\pgfpathlineto{\pgfqpoint{0.662118in}{1.294048in}}%
\pgfpathlineto{\pgfqpoint{0.651596in}{1.330359in}}%
\pgfpathlineto{\pgfqpoint{0.643365in}{1.366829in}}%
\pgfpathlineto{\pgfqpoint{0.637382in}{1.403574in}}%
\pgfpathlineto{\pgfqpoint{0.633714in}{1.439791in}}%
\pgfpathlineto{\pgfqpoint{0.632227in}{1.476685in}}%
\pgfpathlineto{\pgfqpoint{0.632999in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{0.635947in}{1.549633in}}%
\pgfpathlineto{\pgfqpoint{0.641161in}{1.586182in}}%
\pgfpathlineto{\pgfqpoint{0.648574in}{1.622394in}}%
\pgfpathlineto{\pgfqpoint{0.658213in}{1.658399in}}%
\pgfpathlineto{\pgfqpoint{0.670133in}{1.694272in}}%
\pgfpathlineto{\pgfqpoint{0.684404in}{1.730039in}}%
\pgfpathlineto{\pgfqpoint{0.700534in}{1.764545in}}%
\pgfpathlineto{\pgfqpoint{0.718955in}{1.798792in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{1.832671in}}%
\pgfpathlineto{\pgfqpoint{0.762728in}{1.866045in}}%
\pgfpathlineto{\pgfqpoint{0.788028in}{1.898754in}}%
\pgfpathlineto{\pgfqpoint{0.815502in}{1.930619in}}%
\pgfpathlineto{\pgfqpoint{0.845018in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{0.876399in}{1.991077in}}%
\pgfpathlineto{\pgfqpoint{0.910928in}{2.020533in}}%
\pgfpathlineto{\pgfqpoint{0.947099in}{2.048406in}}%
\pgfpathlineto{\pgfqpoint{0.984608in}{2.074537in}}%
\pgfpathlineto{\pgfqpoint{1.025019in}{2.099937in}}%
\pgfpathlineto{\pgfqpoint{1.066318in}{2.123289in}}%
\pgfpathlineto{\pgfqpoint{1.110260in}{2.145553in}}%
\pgfpathlineto{\pgfqpoint{1.154519in}{2.165542in}}%
\pgfpathlineto{\pgfqpoint{1.201044in}{2.184149in}}%
\pgfpathlineto{\pgfqpoint{1.249717in}{2.201179in}}%
\pgfpathlineto{\pgfqpoint{1.300382in}{2.216446in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{2.229152in}}%
\pgfpathlineto{\pgfqpoint{1.401418in}{2.239966in}}%
\pgfpathlineto{\pgfqpoint{1.453862in}{2.248763in}}%
\pgfpathlineto{\pgfqpoint{1.507270in}{2.255440in}}%
\pgfpathlineto{\pgfqpoint{1.561381in}{2.259917in}}%
\pgfpathlineto{\pgfqpoint{1.615915in}{2.262139in}}%
\pgfpathlineto{\pgfqpoint{1.670586in}{2.262079in}}%
\pgfpathlineto{\pgfqpoint{1.725106in}{2.259737in}}%
\pgfpathlineto{\pgfqpoint{1.779186in}{2.255143in}}%
\pgfpathlineto{\pgfqpoint{1.832550in}{2.248352in}}%
\pgfpathlineto{\pgfqpoint{1.884935in}{2.239446in}}%
\pgfpathlineto{\pgfqpoint{1.936099in}{2.228529in}}%
\pgfpathlineto{\pgfqpoint{1.985821in}{2.215727in}}%
\pgfpathlineto{\pgfqpoint{2.036391in}{2.200368in}}%
\pgfpathlineto{\pgfqpoint{2.084959in}{2.183254in}}%
\pgfpathlineto{\pgfqpoint{2.131373in}{2.164573in}}%
\pgfpathlineto{\pgfqpoint{2.177662in}{2.143485in}}%
\pgfpathlineto{\pgfqpoint{2.221355in}{2.121109in}}%
\pgfpathlineto{\pgfqpoint{2.262401in}{2.097664in}}%
\pgfpathlineto{\pgfqpoint{2.302546in}{2.072189in}}%
\pgfpathlineto{\pgfqpoint{2.339794in}{2.046001in}}%
\pgfpathlineto{\pgfqpoint{2.375698in}{2.018090in}}%
\pgfpathlineto{\pgfqpoint{2.409959in}{1.988612in}}%
\pgfpathlineto{\pgfqpoint{2.442317in}{1.957749in}}%
\pgfpathlineto{\pgfqpoint{2.471457in}{1.926928in}}%
\pgfpathlineto{\pgfqpoint{2.498566in}{1.895098in}}%
\pgfpathlineto{\pgfqpoint{2.523516in}{1.862441in}}%
\pgfpathlineto{\pgfqpoint{2.546223in}{1.829132in}}%
\pgfpathlineto{\pgfqpoint{2.566645in}{1.795330in}}%
\pgfpathlineto{\pgfqpoint{2.585332in}{1.760043in}}%
\pgfpathlineto{\pgfqpoint{2.601567in}{1.724557in}}%
\pgfpathlineto{\pgfqpoint{2.615415in}{1.688936in}}%
\pgfpathlineto{\pgfqpoint{2.626945in}{1.653201in}}%
\pgfpathlineto{\pgfqpoint{2.636226in}{1.617319in}}%
\pgfpathlineto{\pgfqpoint{2.643307in}{1.581208in}}%
\pgfpathlineto{\pgfqpoint{2.648206in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{2.650898in}{1.507711in}}%
\pgfpathlineto{\pgfqpoint{2.651314in}{1.470870in}}%
\pgfpathlineto{\pgfqpoint{2.649467in}{1.433944in}}%
\pgfpathlineto{\pgfqpoint{2.645434in}{1.397657in}}%
\pgfpathlineto{\pgfqpoint{2.639264in}{1.361810in}}%
\pgfpathlineto{\pgfqpoint{2.630684in}{1.325227in}}%
\pgfpathlineto{\pgfqpoint{2.620134in}{1.289837in}}%
\pgfpathlineto{\pgfqpoint{2.607354in}{1.254591in}}%
\pgfpathlineto{\pgfqpoint{2.592282in}{1.219488in}}%
\pgfpathlineto{\pgfqpoint{2.574858in}{1.184577in}}%
\pgfpathlineto{\pgfqpoint{2.555038in}{1.149945in}}%
\pgfpathlineto{\pgfqpoint{2.532805in}{1.115718in}}%
\pgfpathlineto{\pgfqpoint{2.509110in}{1.083264in}}%
\pgfpathlineto{\pgfqpoint{2.483311in}{1.051576in}}%
\pgfpathlineto{\pgfqpoint{2.454348in}{1.019594in}}%
\pgfpathlineto{\pgfqpoint{2.423300in}{0.988726in}}%
\pgfpathlineto{\pgfqpoint{2.390364in}{0.959161in}}%
\pgfpathlineto{\pgfqpoint{2.355781in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{2.318132in}{0.903451in}}%
\pgfpathlineto{\pgfqpoint{2.279176in}{0.877657in}}%
\pgfpathlineto{\pgfqpoint{2.239272in}{0.853821in}}%
\pgfpathlineto{\pgfqpoint{2.196710in}{0.830960in}}%
\pgfpathlineto{\pgfqpoint{2.151525in}{0.809292in}}%
\pgfpathlineto{\pgfqpoint{2.106120in}{0.789970in}}%
\pgfpathlineto{\pgfqpoint{2.058504in}{0.772127in}}%
\pgfpathlineto{\pgfqpoint{2.008813in}{0.755955in}}%
\pgfpathlineto{\pgfqpoint{1.959843in}{0.742308in}}%
\pgfpathlineto{\pgfqpoint{1.909337in}{0.730482in}}%
\pgfpathlineto{\pgfqpoint{1.857502in}{0.720609in}}%
\pgfpathlineto{\pgfqpoint{1.804569in}{0.712805in}}%
\pgfpathlineto{\pgfqpoint{1.750795in}{0.707161in}}%
\pgfpathlineto{\pgfqpoint{1.696448in}{0.703747in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{0.702604in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{0.702604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{0.271983in}}%
\pgfpathlineto{\pgfqpoint{1.583271in}{0.273089in}}%
\pgfpathlineto{\pgfqpoint{1.524922in}{0.276398in}}%
\pgfpathlineto{\pgfqpoint{1.466957in}{0.281886in}}%
\pgfpathlineto{\pgfqpoint{1.409562in}{0.289509in}}%
\pgfpathlineto{\pgfqpoint{1.352914in}{0.299211in}}%
\pgfpathlineto{\pgfqpoint{1.297184in}{0.310919in}}%
\pgfpathlineto{\pgfqpoint{1.242529in}{0.324549in}}%
\pgfpathlineto{\pgfqpoint{1.185578in}{0.341096in}}%
\pgfpathlineto{\pgfqpoint{1.130172in}{0.359591in}}%
\pgfpathlineto{\pgfqpoint{1.076451in}{0.379893in}}%
\pgfpathlineto{\pgfqpoint{1.024533in}{0.401856in}}%
\pgfpathlineto{\pgfqpoint{0.974514in}{0.425326in}}%
\pgfpathlineto{\pgfqpoint{0.923538in}{0.451744in}}%
\pgfpathlineto{\pgfqpoint{0.874861in}{0.479504in}}%
\pgfpathlineto{\pgfqpoint{0.828528in}{0.508424in}}%
\pgfpathlineto{\pgfqpoint{0.782047in}{0.540112in}}%
\pgfpathlineto{\pgfqpoint{0.738216in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{0.697014in}{0.605993in}}%
\pgfpathlineto{\pgfqpoint{0.656324in}{0.641710in}}%
\pgfpathlineto{\pgfqpoint{0.618442in}{0.677826in}}%
\pgfpathlineto{\pgfqpoint{0.581501in}{0.716087in}}%
\pgfpathlineto{\pgfqpoint{0.545823in}{0.756339in}}%
\pgfpathlineto{\pgfqpoint{0.513180in}{0.796496in}}%
\pgfpathlineto{\pgfqpoint{0.482060in}{0.838303in}}%
\pgfpathlineto{\pgfqpoint{0.452688in}{0.881575in}}%
\pgfpathlineto{\pgfqpoint{0.426327in}{0.924279in}}%
\pgfpathlineto{\pgfqpoint{0.401796in}{0.968136in}}%
\pgfpathlineto{\pgfqpoint{0.379218in}{1.012985in}}%
\pgfpathlineto{\pgfqpoint{0.358685in}{1.058678in}}%
\pgfpathlineto{\pgfqpoint{0.340260in}{1.105092in}}%
\pgfpathlineto{\pgfqpoint{0.323982in}{1.152137in}}%
\pgfpathlineto{\pgfqpoint{0.309873in}{1.199758in}}%
\pgfpathlineto{\pgfqpoint{0.297944in}{1.247943in}}%
\pgfpathlineto{\pgfqpoint{0.288209in}{1.296731in}}%
\pgfpathlineto{\pgfqpoint{0.280890in}{1.344676in}}%
\pgfpathlineto{\pgfqpoint{0.275691in}{1.393495in}}%
\pgfpathlineto{\pgfqpoint{0.272755in}{1.441863in}}%
\pgfpathlineto{\pgfqpoint{0.272009in}{1.490021in}}%
\pgfpathlineto{\pgfqpoint{0.273435in}{1.538218in}}%
\pgfpathlineto{\pgfqpoint{0.277067in}{1.586701in}}%
\pgfpathlineto{\pgfqpoint{0.282999in}{1.635710in}}%
\pgfpathlineto{\pgfqpoint{0.291076in}{1.683906in}}%
\pgfpathlineto{\pgfqpoint{0.301253in}{1.731405in}}%
\pgfpathlineto{\pgfqpoint{0.313501in}{1.778272in}}%
\pgfpathlineto{\pgfqpoint{0.328356in}{1.826194in}}%
\pgfpathlineto{\pgfqpoint{0.345428in}{1.873551in}}%
\pgfpathlineto{\pgfqpoint{0.364699in}{1.920277in}}%
\pgfpathlineto{\pgfqpoint{0.386128in}{1.966271in}}%
\pgfpathlineto{\pgfqpoint{0.409650in}{2.011398in}}%
\pgfpathlineto{\pgfqpoint{0.435168in}{2.055504in}}%
\pgfpathlineto{\pgfqpoint{0.462551in}{2.098417in}}%
\pgfpathlineto{\pgfqpoint{0.491632in}{2.139961in}}%
\pgfpathlineto{\pgfqpoint{0.523733in}{2.181869in}}%
\pgfpathlineto{\pgfqpoint{0.557370in}{2.222076in}}%
\pgfpathlineto{\pgfqpoint{0.592274in}{2.260407in}}%
\pgfpathlineto{\pgfqpoint{0.630106in}{2.298611in}}%
\pgfpathlineto{\pgfqpoint{0.668866in}{2.334621in}}%
\pgfpathlineto{\pgfqpoint{0.710458in}{2.370172in}}%
\pgfpathlineto{\pgfqpoint{0.752533in}{2.403251in}}%
\pgfpathlineto{\pgfqpoint{0.797245in}{2.435560in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{2.465191in}}%
\pgfpathlineto{\pgfqpoint{0.888936in}{2.493789in}}%
\pgfpathlineto{\pgfqpoint{0.938294in}{2.521174in}}%
\pgfpathlineto{\pgfqpoint{0.989936in}{2.547161in}}%
\pgfpathlineto{\pgfqpoint{1.040557in}{2.570177in}}%
\pgfpathlineto{\pgfqpoint{1.093051in}{2.591637in}}%
\pgfpathlineto{\pgfqpoint{1.147312in}{2.611389in}}%
\pgfpathlineto{\pgfqpoint{1.203216in}{2.629290in}}%
\pgfpathlineto{\pgfqpoint{1.260619in}{2.645202in}}%
\pgfpathlineto{\pgfqpoint{1.315649in}{2.658202in}}%
\pgfpathlineto{\pgfqpoint{1.371703in}{2.669250in}}%
\pgfpathlineto{\pgfqpoint{1.428619in}{2.678266in}}%
\pgfpathlineto{\pgfqpoint{1.486224in}{2.685183in}}%
\pgfpathlineto{\pgfqpoint{1.544338in}{2.689948in}}%
\pgfpathlineto{\pgfqpoint{1.602773in}{2.692525in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{2.692894in}}%
\pgfpathlineto{\pgfqpoint{1.719835in}{2.691052in}}%
\pgfpathlineto{\pgfqpoint{1.778077in}{2.687013in}}%
\pgfpathlineto{\pgfqpoint{1.835872in}{2.680808in}}%
\pgfpathlineto{\pgfqpoint{1.893038in}{2.672485in}}%
\pgfpathlineto{\pgfqpoint{1.949397in}{2.662106in}}%
\pgfpathlineto{\pgfqpoint{2.004786in}{2.649747in}}%
\pgfpathlineto{\pgfqpoint{2.062624in}{2.634482in}}%
\pgfpathlineto{\pgfqpoint{2.119013in}{2.617189in}}%
\pgfpathlineto{\pgfqpoint{2.173802in}{2.598000in}}%
\pgfpathlineto{\pgfqpoint{2.226860in}{2.577057in}}%
\pgfpathlineto{\pgfqpoint{2.278077in}{2.554511in}}%
\pgfpathlineto{\pgfqpoint{2.330376in}{2.528970in}}%
\pgfpathlineto{\pgfqpoint{2.380413in}{2.501977in}}%
\pgfpathlineto{\pgfqpoint{2.428128in}{2.473718in}}%
\pgfpathlineto{\pgfqpoint{2.473489in}{2.444372in}}%
\pgfpathlineto{\pgfqpoint{2.518938in}{2.412311in}}%
\pgfpathlineto{\pgfqpoint{2.561742in}{2.379427in}}%
\pgfpathlineto{\pgfqpoint{2.604091in}{2.344029in}}%
\pgfpathlineto{\pgfqpoint{2.643589in}{2.308121in}}%
\pgfpathlineto{\pgfqpoint{2.682173in}{2.269976in}}%
\pgfpathlineto{\pgfqpoint{2.717797in}{2.231662in}}%
\pgfpathlineto{\pgfqpoint{2.752155in}{2.191430in}}%
\pgfpathlineto{\pgfqpoint{2.784970in}{2.149458in}}%
\pgfpathlineto{\pgfqpoint{2.814720in}{2.107820in}}%
\pgfpathlineto{\pgfqpoint{2.842756in}{2.064782in}}%
\pgfpathlineto{\pgfqpoint{2.868904in}{2.020526in}}%
\pgfpathlineto{\pgfqpoint{2.893030in}{1.975227in}}%
\pgfpathlineto{\pgfqpoint{2.915033in}{1.929047in}}%
\pgfpathlineto{\pgfqpoint{2.934845in}{1.882125in}}%
\pgfpathlineto{\pgfqpoint{2.952426in}{1.834570in}}%
\pgfpathlineto{\pgfqpoint{2.967273in}{1.788097in}}%
\pgfpathlineto{\pgfqpoint{2.980040in}{1.741020in}}%
\pgfpathlineto{\pgfqpoint{2.990706in}{1.693333in}}%
\pgfpathlineto{\pgfqpoint{2.999247in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{3.005624in}{1.595843in}}%
\pgfpathlineto{\pgfqpoint{3.009679in}{1.547280in}}%
\pgfpathlineto{\pgfqpoint{3.011514in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{3.011175in}{1.450901in}}%
\pgfpathlineto{\pgfqpoint{3.008654in}{1.402591in}}%
\pgfpathlineto{\pgfqpoint{3.003887in}{1.353875in}}%
\pgfpathlineto{\pgfqpoint{2.997015in}{1.306071in}}%
\pgfpathlineto{\pgfqpoint{2.987763in}{1.257461in}}%
\pgfpathlineto{\pgfqpoint{2.976347in}{1.209479in}}%
\pgfpathlineto{\pgfqpoint{2.962782in}{1.162079in}}%
\pgfpathlineto{\pgfqpoint{2.947086in}{1.115265in}}%
\pgfpathlineto{\pgfqpoint{2.929280in}{1.069083in}}%
\pgfpathlineto{\pgfqpoint{2.909403in}{1.023616in}}%
\pgfpathlineto{\pgfqpoint{2.887515in}{0.978980in}}%
\pgfpathlineto{\pgfqpoint{2.863706in}{0.935314in}}%
\pgfpathlineto{\pgfqpoint{2.836917in}{0.890910in}}%
\pgfpathlineto{\pgfqpoint{2.808218in}{0.847753in}}%
\pgfpathlineto{\pgfqpoint{2.777788in}{0.806027in}}%
\pgfpathlineto{\pgfqpoint{2.745844in}{0.765915in}}%
\pgfpathlineto{\pgfqpoint{2.710903in}{0.725670in}}%
\pgfpathlineto{\pgfqpoint{2.674697in}{0.687375in}}%
\pgfpathlineto{\pgfqpoint{2.637539in}{0.651183in}}%
\pgfpathlineto{\pgfqpoint{2.597596in}{0.615343in}}%
\pgfpathlineto{\pgfqpoint{2.554791in}{0.580043in}}%
\pgfpathlineto{\pgfqpoint{2.511547in}{0.547283in}}%
\pgfpathlineto{\pgfqpoint{2.465656in}{0.515378in}}%
\pgfpathlineto{\pgfqpoint{2.419878in}{0.486211in}}%
\pgfpathlineto{\pgfqpoint{2.371750in}{0.458162in}}%
\pgfpathlineto{\pgfqpoint{2.321309in}{0.431412in}}%
\pgfpathlineto{\pgfqpoint{2.271779in}{0.407588in}}%
\pgfpathlineto{\pgfqpoint{2.220327in}{0.385234in}}%
\pgfpathlineto{\pgfqpoint{2.167046in}{0.364503in}}%
\pgfpathlineto{\pgfqpoint{2.112049in}{0.345543in}}%
\pgfpathlineto{\pgfqpoint{2.055471in}{0.328496in}}%
\pgfpathlineto{\pgfqpoint{2.001127in}{0.314369in}}%
\pgfpathlineto{\pgfqpoint{1.945669in}{0.302140in}}%
\pgfpathlineto{\pgfqpoint{1.889250in}{0.291895in}}%
\pgfpathlineto{\pgfqpoint{1.832037in}{0.283712in}}%
\pgfpathlineto{\pgfqpoint{1.774206in}{0.277650in}}%
\pgfpathlineto{\pgfqpoint{1.715941in}{0.273757in}}%
\pgfpathlineto{\pgfqpoint{1.657432in}{0.272062in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{0.271983in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{0.271983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{1.171974in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{0.276769in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{0.276769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443568in}{1.184239in}}%
\pgfpathlineto{\pgfqpoint{1.432013in}{1.101540in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.010229in}}%
\pgfpathlineto{\pgfqpoint{1.397923in}{0.908575in}}%
\pgfpathlineto{\pgfqpoint{1.373914in}{0.792734in}}%
\pgfpathlineto{\pgfqpoint{1.343605in}{0.657767in}}%
\pgfpathlineto{\pgfqpoint{1.305704in}{0.499343in}}%
\pgfpathlineto{\pgfqpoint{1.261795in}{0.324395in}}%
\pgfpathlineto{\pgfqpoint{1.261795in}{0.324395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271323in}{1.217271in}}%
\pgfpathlineto{\pgfqpoint{1.255911in}{1.163453in}}%
\pgfpathlineto{\pgfqpoint{1.237073in}{1.105717in}}%
\pgfpathlineto{\pgfqpoint{1.214147in}{1.042681in}}%
\pgfpathlineto{\pgfqpoint{1.186650in}{0.973660in}}%
\pgfpathlineto{\pgfqpoint{1.153993in}{0.897707in}}%
\pgfpathlineto{\pgfqpoint{1.114410in}{0.811398in}}%
\pgfpathlineto{\pgfqpoint{1.067995in}{0.715528in}}%
\pgfpathlineto{\pgfqpoint{1.011587in}{0.604180in}}%
\pgfpathlineto{\pgfqpoint{0.943759in}{0.475296in}}%
\pgfpathlineto{\pgfqpoint{0.931615in}{0.452651in}}%
\pgfpathlineto{\pgfqpoint{0.931615in}{0.452651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139137in}{1.262462in}}%
\pgfpathlineto{\pgfqpoint{1.120746in}{1.222877in}}%
\pgfpathlineto{\pgfqpoint{1.098593in}{1.180538in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{1.134959in}}%
\pgfpathlineto{\pgfqpoint{1.040950in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{1.003877in}{1.030833in}}%
\pgfpathlineto{\pgfqpoint{0.959871in}{0.970076in}}%
\pgfpathlineto{\pgfqpoint{0.907807in}{0.902049in}}%
\pgfpathlineto{\pgfqpoint{0.845551in}{0.824473in}}%
\pgfpathlineto{\pgfqpoint{0.772146in}{0.736629in}}%
\pgfpathlineto{\pgfqpoint{0.683155in}{0.633731in}}%
\pgfpathlineto{\pgfqpoint{0.678227in}{0.628122in}}%
\pgfpathlineto{\pgfqpoint{0.678227in}{0.628122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047300in}{1.311409in}}%
\pgfpathlineto{\pgfqpoint{1.026487in}{1.281882in}}%
\pgfpathlineto{\pgfqpoint{1.001391in}{1.250155in}}%
\pgfpathlineto{\pgfqpoint{0.971209in}{1.215605in}}%
\pgfpathlineto{\pgfqpoint{0.934619in}{1.177201in}}%
\pgfpathlineto{\pgfqpoint{0.890845in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{0.838414in}{1.086831in}}%
\pgfpathlineto{\pgfqpoint{0.775772in}{1.032903in}}%
\pgfpathlineto{\pgfqpoint{0.702780in}{0.973021in}}%
\pgfpathlineto{\pgfqpoint{0.613262in}{0.902548in}}%
\pgfpathlineto{\pgfqpoint{0.508012in}{0.822540in}}%
\pgfpathlineto{\pgfqpoint{0.502184in}{0.818179in}}%
\pgfpathlineto{\pgfqpoint{0.502184in}{0.818179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988321in}{1.358860in}}%
\pgfpathlineto{\pgfqpoint{0.964413in}{1.336617in}}%
\pgfpathlineto{\pgfqpoint{0.934694in}{1.312107in}}%
\pgfpathlineto{\pgfqpoint{0.898549in}{1.285242in}}%
\pgfpathlineto{\pgfqpoint{0.853792in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{0.800363in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{0.735357in}{1.183113in}}%
\pgfpathlineto{\pgfqpoint{0.656270in}{1.139245in}}%
\pgfpathlineto{\pgfqpoint{0.558676in}{1.087708in}}%
\pgfpathlineto{\pgfqpoint{0.439166in}{1.027168in}}%
\pgfpathlineto{\pgfqpoint{0.389127in}{1.002422in}}%
\pgfpathlineto{\pgfqpoint{0.389127in}{1.002422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953255in}{1.402843in}}%
\pgfpathlineto{\pgfqpoint{0.924612in}{1.386680in}}%
\pgfpathlineto{\pgfqpoint{0.887434in}{1.368328in}}%
\pgfpathlineto{\pgfqpoint{0.839402in}{1.347213in}}%
\pgfpathlineto{\pgfqpoint{0.778643in}{1.323029in}}%
\pgfpathlineto{\pgfqpoint{0.702155in}{1.295032in}}%
\pgfpathlineto{\pgfqpoint{0.603385in}{1.261352in}}%
\pgfpathlineto{\pgfqpoint{0.478257in}{1.221130in}}%
\pgfpathlineto{\pgfqpoint{0.321907in}{1.173202in}}%
\pgfpathlineto{\pgfqpoint{0.321907in}{1.173202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935030in}{1.443594in}}%
\pgfpathlineto{\pgfqpoint{0.893834in}{1.432806in}}%
\pgfpathlineto{\pgfqpoint{0.834859in}{1.419794in}}%
\pgfpathlineto{\pgfqpoint{0.751766in}{1.403882in}}%
\pgfpathlineto{\pgfqpoint{0.635689in}{1.384056in}}%
\pgfpathlineto{\pgfqpoint{0.474038in}{1.358825in}}%
\pgfpathlineto{\pgfqpoint{0.286972in}{1.331432in}}%
\pgfpathlineto{\pgfqpoint{0.286972in}{1.331432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929416in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.276211in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{0.276211in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935030in}{1.521406in}}%
\pgfpathlineto{\pgfqpoint{0.893834in}{1.532194in}}%
\pgfpathlineto{\pgfqpoint{0.834859in}{1.545206in}}%
\pgfpathlineto{\pgfqpoint{0.751766in}{1.561118in}}%
\pgfpathlineto{\pgfqpoint{0.635689in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{0.474038in}{1.606175in}}%
\pgfpathlineto{\pgfqpoint{0.286972in}{1.633568in}}%
\pgfpathlineto{\pgfqpoint{0.286972in}{1.633568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953255in}{1.562157in}}%
\pgfpathlineto{\pgfqpoint{0.924612in}{1.578320in}}%
\pgfpathlineto{\pgfqpoint{0.887434in}{1.596672in}}%
\pgfpathlineto{\pgfqpoint{0.839402in}{1.617787in}}%
\pgfpathlineto{\pgfqpoint{0.778643in}{1.641971in}}%
\pgfpathlineto{\pgfqpoint{0.702155in}{1.669968in}}%
\pgfpathlineto{\pgfqpoint{0.603385in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{0.478257in}{1.743870in}}%
\pgfpathlineto{\pgfqpoint{0.321907in}{1.791798in}}%
\pgfpathlineto{\pgfqpoint{0.321907in}{1.791798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988321in}{1.606140in}}%
\pgfpathlineto{\pgfqpoint{0.964413in}{1.628383in}}%
\pgfpathlineto{\pgfqpoint{0.934694in}{1.652893in}}%
\pgfpathlineto{\pgfqpoint{0.898549in}{1.679758in}}%
\pgfpathlineto{\pgfqpoint{0.853792in}{1.710147in}}%
\pgfpathlineto{\pgfqpoint{0.800363in}{1.743700in}}%
\pgfpathlineto{\pgfqpoint{0.735357in}{1.781887in}}%
\pgfpathlineto{\pgfqpoint{0.656270in}{1.825755in}}%
\pgfpathlineto{\pgfqpoint{0.558676in}{1.877292in}}%
\pgfpathlineto{\pgfqpoint{0.439166in}{1.937832in}}%
\pgfpathlineto{\pgfqpoint{0.389127in}{1.962578in}}%
\pgfpathlineto{\pgfqpoint{0.389127in}{1.962578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047300in}{1.653591in}}%
\pgfpathlineto{\pgfqpoint{1.026487in}{1.683118in}}%
\pgfpathlineto{\pgfqpoint{1.001391in}{1.714845in}}%
\pgfpathlineto{\pgfqpoint{0.971209in}{1.749395in}}%
\pgfpathlineto{\pgfqpoint{0.934619in}{1.787799in}}%
\pgfpathlineto{\pgfqpoint{0.890845in}{1.830393in}}%
\pgfpathlineto{\pgfqpoint{0.838414in}{1.878169in}}%
\pgfpathlineto{\pgfqpoint{0.775772in}{1.932097in}}%
\pgfpathlineto{\pgfqpoint{0.702780in}{1.991979in}}%
\pgfpathlineto{\pgfqpoint{0.613262in}{2.062452in}}%
\pgfpathlineto{\pgfqpoint{0.508012in}{2.142460in}}%
\pgfpathlineto{\pgfqpoint{0.502184in}{2.146821in}}%
\pgfpathlineto{\pgfqpoint{0.502184in}{2.146821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139137in}{1.702538in}}%
\pgfpathlineto{\pgfqpoint{1.120746in}{1.742123in}}%
\pgfpathlineto{\pgfqpoint{1.098593in}{1.784462in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{1.830041in}}%
\pgfpathlineto{\pgfqpoint{1.040950in}{1.879600in}}%
\pgfpathlineto{\pgfqpoint{1.003877in}{1.934167in}}%
\pgfpathlineto{\pgfqpoint{0.959871in}{1.994924in}}%
\pgfpathlineto{\pgfqpoint{0.907807in}{2.062951in}}%
\pgfpathlineto{\pgfqpoint{0.845551in}{2.140527in}}%
\pgfpathlineto{\pgfqpoint{0.772146in}{2.228371in}}%
\pgfpathlineto{\pgfqpoint{0.683155in}{2.331269in}}%
\pgfpathlineto{\pgfqpoint{0.678227in}{2.336878in}}%
\pgfpathlineto{\pgfqpoint{0.678227in}{2.336878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271323in}{1.747729in}}%
\pgfpathlineto{\pgfqpoint{1.255911in}{1.801547in}}%
\pgfpathlineto{\pgfqpoint{1.237073in}{1.859283in}}%
\pgfpathlineto{\pgfqpoint{1.214147in}{1.922319in}}%
\pgfpathlineto{\pgfqpoint{1.186650in}{1.991340in}}%
\pgfpathlineto{\pgfqpoint{1.153993in}{2.067293in}}%
\pgfpathlineto{\pgfqpoint{1.114410in}{2.153602in}}%
\pgfpathlineto{\pgfqpoint{1.067995in}{2.249472in}}%
\pgfpathlineto{\pgfqpoint{1.011587in}{2.360820in}}%
\pgfpathlineto{\pgfqpoint{0.943759in}{2.489704in}}%
\pgfpathlineto{\pgfqpoint{0.931615in}{2.512349in}}%
\pgfpathlineto{\pgfqpoint{0.931615in}{2.512349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443568in}{1.780761in}}%
\pgfpathlineto{\pgfqpoint{1.432013in}{1.863460in}}%
\pgfpathlineto{\pgfqpoint{1.416967in}{1.954771in}}%
\pgfpathlineto{\pgfqpoint{1.397923in}{2.056425in}}%
\pgfpathlineto{\pgfqpoint{1.373914in}{2.172266in}}%
\pgfpathlineto{\pgfqpoint{1.343605in}{2.307233in}}%
\pgfpathlineto{\pgfqpoint{1.305704in}{2.465657in}}%
\pgfpathlineto{\pgfqpoint{1.261795in}{2.640605in}}%
\pgfpathlineto{\pgfqpoint{1.261795in}{2.640605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{1.793026in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{2.688231in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{2.688231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840057in}{1.780761in}}%
\pgfpathlineto{\pgfqpoint{1.851612in}{1.863460in}}%
\pgfpathlineto{\pgfqpoint{1.866658in}{1.954771in}}%
\pgfpathlineto{\pgfqpoint{1.885703in}{2.056425in}}%
\pgfpathlineto{\pgfqpoint{1.909712in}{2.172266in}}%
\pgfpathlineto{\pgfqpoint{1.940020in}{2.307233in}}%
\pgfpathlineto{\pgfqpoint{1.977921in}{2.465657in}}%
\pgfpathlineto{\pgfqpoint{2.021830in}{2.640605in}}%
\pgfpathlineto{\pgfqpoint{2.021830in}{2.640605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012303in}{1.747729in}}%
\pgfpathlineto{\pgfqpoint{2.027714in}{1.801547in}}%
\pgfpathlineto{\pgfqpoint{2.046553in}{1.859283in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{1.922319in}}%
\pgfpathlineto{\pgfqpoint{2.096975in}{1.991340in}}%
\pgfpathlineto{\pgfqpoint{2.129632in}{2.067293in}}%
\pgfpathlineto{\pgfqpoint{2.169215in}{2.153602in}}%
\pgfpathlineto{\pgfqpoint{2.215630in}{2.249472in}}%
\pgfpathlineto{\pgfqpoint{2.272038in}{2.360820in}}%
\pgfpathlineto{\pgfqpoint{2.339866in}{2.489704in}}%
\pgfpathlineto{\pgfqpoint{2.352010in}{2.512349in}}%
\pgfpathlineto{\pgfqpoint{2.352010in}{2.512349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144488in}{1.702538in}}%
\pgfpathlineto{\pgfqpoint{2.162879in}{1.742123in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{1.784462in}}%
\pgfpathlineto{\pgfqpoint{2.211411in}{1.830041in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{1.879600in}}%
\pgfpathlineto{\pgfqpoint{2.279748in}{1.934167in}}%
\pgfpathlineto{\pgfqpoint{2.323754in}{1.994924in}}%
\pgfpathlineto{\pgfqpoint{2.375818in}{2.062951in}}%
\pgfpathlineto{\pgfqpoint{2.438074in}{2.140527in}}%
\pgfpathlineto{\pgfqpoint{2.511479in}{2.228371in}}%
\pgfpathlineto{\pgfqpoint{2.600471in}{2.331269in}}%
\pgfpathlineto{\pgfqpoint{2.605399in}{2.336878in}}%
\pgfpathlineto{\pgfqpoint{2.605399in}{2.336878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236325in}{1.653591in}}%
\pgfpathlineto{\pgfqpoint{2.257138in}{1.683118in}}%
\pgfpathlineto{\pgfqpoint{2.282234in}{1.714845in}}%
\pgfpathlineto{\pgfqpoint{2.312417in}{1.749395in}}%
\pgfpathlineto{\pgfqpoint{2.349006in}{1.787799in}}%
\pgfpathlineto{\pgfqpoint{2.392780in}{1.830393in}}%
\pgfpathlineto{\pgfqpoint{2.445212in}{1.878169in}}%
\pgfpathlineto{\pgfqpoint{2.507853in}{1.932097in}}%
\pgfpathlineto{\pgfqpoint{2.580846in}{1.991979in}}%
\pgfpathlineto{\pgfqpoint{2.670364in}{2.062452in}}%
\pgfpathlineto{\pgfqpoint{2.775613in}{2.142460in}}%
\pgfpathlineto{\pgfqpoint{2.781442in}{2.146821in}}%
\pgfpathlineto{\pgfqpoint{2.781442in}{2.146821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295304in}{1.606140in}}%
\pgfpathlineto{\pgfqpoint{2.319212in}{1.628383in}}%
\pgfpathlineto{\pgfqpoint{2.348931in}{1.652893in}}%
\pgfpathlineto{\pgfqpoint{2.385076in}{1.679758in}}%
\pgfpathlineto{\pgfqpoint{2.429833in}{1.710147in}}%
\pgfpathlineto{\pgfqpoint{2.483262in}{1.743700in}}%
\pgfpathlineto{\pgfqpoint{2.548268in}{1.781887in}}%
\pgfpathlineto{\pgfqpoint{2.627355in}{1.825755in}}%
\pgfpathlineto{\pgfqpoint{2.724949in}{1.877292in}}%
\pgfpathlineto{\pgfqpoint{2.844459in}{1.937832in}}%
\pgfpathlineto{\pgfqpoint{2.894499in}{1.962578in}}%
\pgfpathlineto{\pgfqpoint{2.894499in}{1.962578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330370in}{1.562157in}}%
\pgfpathlineto{\pgfqpoint{2.359014in}{1.578320in}}%
\pgfpathlineto{\pgfqpoint{2.396191in}{1.596672in}}%
\pgfpathlineto{\pgfqpoint{2.444223in}{1.617787in}}%
\pgfpathlineto{\pgfqpoint{2.504982in}{1.641971in}}%
\pgfpathlineto{\pgfqpoint{2.581470in}{1.669968in}}%
\pgfpathlineto{\pgfqpoint{2.680240in}{1.703648in}}%
\pgfpathlineto{\pgfqpoint{2.805368in}{1.743870in}}%
\pgfpathlineto{\pgfqpoint{2.961718in}{1.791798in}}%
\pgfpathlineto{\pgfqpoint{2.961718in}{1.791798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348595in}{1.521406in}}%
\pgfpathlineto{\pgfqpoint{2.389791in}{1.532194in}}%
\pgfpathlineto{\pgfqpoint{2.448766in}{1.545206in}}%
\pgfpathlineto{\pgfqpoint{2.531859in}{1.561118in}}%
\pgfpathlineto{\pgfqpoint{2.647936in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.809588in}{1.606175in}}%
\pgfpathlineto{\pgfqpoint{2.996653in}{1.633568in}}%
\pgfpathlineto{\pgfqpoint{2.996653in}{1.633568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354209in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.007414in}{1.482500in}}%
\pgfpathlineto{\pgfqpoint{3.007414in}{1.482500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348595in}{1.443594in}}%
\pgfpathlineto{\pgfqpoint{2.389791in}{1.432806in}}%
\pgfpathlineto{\pgfqpoint{2.448766in}{1.419794in}}%
\pgfpathlineto{\pgfqpoint{2.531859in}{1.403882in}}%
\pgfpathlineto{\pgfqpoint{2.647936in}{1.384056in}}%
\pgfpathlineto{\pgfqpoint{2.809588in}{1.358825in}}%
\pgfpathlineto{\pgfqpoint{2.996653in}{1.331432in}}%
\pgfpathlineto{\pgfqpoint{2.996653in}{1.331432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330370in}{1.402843in}}%
\pgfpathlineto{\pgfqpoint{2.359014in}{1.386680in}}%
\pgfpathlineto{\pgfqpoint{2.396191in}{1.368328in}}%
\pgfpathlineto{\pgfqpoint{2.444223in}{1.347213in}}%
\pgfpathlineto{\pgfqpoint{2.504982in}{1.323029in}}%
\pgfpathlineto{\pgfqpoint{2.581470in}{1.295032in}}%
\pgfpathlineto{\pgfqpoint{2.680240in}{1.261352in}}%
\pgfpathlineto{\pgfqpoint{2.805368in}{1.221130in}}%
\pgfpathlineto{\pgfqpoint{2.961718in}{1.173202in}}%
\pgfpathlineto{\pgfqpoint{2.961718in}{1.173202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295304in}{1.358860in}}%
\pgfpathlineto{\pgfqpoint{2.319212in}{1.336617in}}%
\pgfpathlineto{\pgfqpoint{2.348931in}{1.312107in}}%
\pgfpathlineto{\pgfqpoint{2.385076in}{1.285242in}}%
\pgfpathlineto{\pgfqpoint{2.429833in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{2.483262in}{1.221300in}}%
\pgfpathlineto{\pgfqpoint{2.548268in}{1.183113in}}%
\pgfpathlineto{\pgfqpoint{2.627355in}{1.139245in}}%
\pgfpathlineto{\pgfqpoint{2.724949in}{1.087708in}}%
\pgfpathlineto{\pgfqpoint{2.844459in}{1.027168in}}%
\pgfpathlineto{\pgfqpoint{2.894499in}{1.002422in}}%
\pgfpathlineto{\pgfqpoint{2.894499in}{1.002422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236325in}{1.311409in}}%
\pgfpathlineto{\pgfqpoint{2.257138in}{1.281882in}}%
\pgfpathlineto{\pgfqpoint{2.282234in}{1.250155in}}%
\pgfpathlineto{\pgfqpoint{2.312417in}{1.215605in}}%
\pgfpathlineto{\pgfqpoint{2.349006in}{1.177201in}}%
\pgfpathlineto{\pgfqpoint{2.392780in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{2.445212in}{1.086831in}}%
\pgfpathlineto{\pgfqpoint{2.507853in}{1.032903in}}%
\pgfpathlineto{\pgfqpoint{2.580846in}{0.973021in}}%
\pgfpathlineto{\pgfqpoint{2.670364in}{0.902548in}}%
\pgfpathlineto{\pgfqpoint{2.775613in}{0.822540in}}%
\pgfpathlineto{\pgfqpoint{2.781442in}{0.818179in}}%
\pgfpathlineto{\pgfqpoint{2.781442in}{0.818179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144488in}{1.262462in}}%
\pgfpathlineto{\pgfqpoint{2.162879in}{1.222877in}}%
\pgfpathlineto{\pgfqpoint{2.185032in}{1.180538in}}%
\pgfpathlineto{\pgfqpoint{2.211411in}{1.134959in}}%
\pgfpathlineto{\pgfqpoint{2.242675in}{1.085400in}}%
\pgfpathlineto{\pgfqpoint{2.279748in}{1.030833in}}%
\pgfpathlineto{\pgfqpoint{2.323754in}{0.970076in}}%
\pgfpathlineto{\pgfqpoint{2.375818in}{0.902049in}}%
\pgfpathlineto{\pgfqpoint{2.438074in}{0.824473in}}%
\pgfpathlineto{\pgfqpoint{2.511479in}{0.736629in}}%
\pgfpathlineto{\pgfqpoint{2.600471in}{0.633731in}}%
\pgfpathlineto{\pgfqpoint{2.605399in}{0.628122in}}%
\pgfpathlineto{\pgfqpoint{2.605399in}{0.628122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012303in}{1.217271in}}%
\pgfpathlineto{\pgfqpoint{2.027714in}{1.163453in}}%
\pgfpathlineto{\pgfqpoint{2.046553in}{1.105717in}}%
\pgfpathlineto{\pgfqpoint{2.069478in}{1.042681in}}%
\pgfpathlineto{\pgfqpoint{2.096975in}{0.973660in}}%
\pgfpathlineto{\pgfqpoint{2.129632in}{0.897707in}}%
\pgfpathlineto{\pgfqpoint{2.169215in}{0.811398in}}%
\pgfpathlineto{\pgfqpoint{2.215630in}{0.715528in}}%
\pgfpathlineto{\pgfqpoint{2.272038in}{0.604180in}}%
\pgfpathlineto{\pgfqpoint{2.339866in}{0.475296in}}%
\pgfpathlineto{\pgfqpoint{2.352010in}{0.452651in}}%
\pgfpathlineto{\pgfqpoint{2.352010in}{0.452651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840057in}{1.184239in}}%
\pgfpathlineto{\pgfqpoint{1.851612in}{1.101540in}}%
\pgfpathlineto{\pgfqpoint{1.866658in}{1.010229in}}%
\pgfpathlineto{\pgfqpoint{1.885703in}{0.908575in}}%
\pgfpathlineto{\pgfqpoint{1.909712in}{0.792734in}}%
\pgfpathlineto{\pgfqpoint{1.940020in}{0.657767in}}%
\pgfpathlineto{\pgfqpoint{1.977921in}{0.499343in}}%
\pgfpathlineto{\pgfqpoint{2.021830in}{0.324395in}}%
\pgfpathlineto{\pgfqpoint{2.021830in}{0.324395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{3.013625in}{2.695000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641813in}{1.171974in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{0.276769in}}%
\pgfpathlineto{\pgfqpoint{1.641813in}{0.276769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

